Energetic and Broad Band Spectral Distribution of Emission from Astronomical Jets

Emission from astronomical jets extend over the entire spectral band: from radio to the TeV gamma-rays. This implies that various radiative processes are taking place in different regions along jets. Understanding the origin of the emission is crucial in understanding the physical conditions inside jets, as well as basic physical questions such as jet launching mechanism, particle acceleration and jet composition. In this chapter I discuss various radiative mechanisms, focusing on jets in active galactic nuclei (AGN) and X-ray binaries (XRB) environment. I discuss various models in use in interpreting the data, and the insights they provide.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

